Leading qT/Q correction for Drell-Yan in TMD factorization

The transverse momentum dependent (TMD) factorization theorem accommodates various types of power corrections. Among them, the least studied are qT/Q corrections, which become significant at large values of transverse momentum. These corrections partially originate from higher-twist TMD distributions, which exhibit singularity at small transverse distances. We propose a decomposition that reveals this singularity explicitly, and makes the qT/Q correction manifest. As a concrete application, we consider the next-to-leading power correction for the angular distributions in Drell-Yan, and determine the leading qT/Q corrections. These corrections are significant for the angular distributions A1 and A3, in complete agreement with the data.

==> Figures/diagrams1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{patterns}
\usetikzlibrary{calc}
\usetikzlibrary{math}

%%%%%%%%%%%%%%%%%%%%%CODE FROM INTERNET FOR GRID WITH COORDIATES%%%%
\makeatletter
\def\grd@save@target#1{%
  \def\grd@target{#1}}
\def\grd@save@start#1{%
  \def\grd@start{#1}}
\tikzset{
  grid with coordinates/.style={
    to path={%
      \pgfextra{%
        \edef\grd@@target{(\tikztotarget)}%
        \tikz@scan@one@point\grd@save@target\grd@@target\relax
        \edef\grd@@start{(\tikztostart)}%
        \tikz@scan@one@point\grd@save@start\grd@@start\relax
        \draw[minor help lines] (\tikztostart) grid (\tikztotarget);
        \draw[major help lines] (\tikztostart) grid (\tikztotarget);
        \grd@start
        \pgfmathsetmacro{\grd@xa}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@ya}{\the\pgf@y/1cm}
        \grd@target
        \pgfmathsetmacro{\grd@xb}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@yb}{\the\pgf@y/1cm}
        \pgfmathsetmacro{\grd@xc}{\grd@xa + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \pgfmathsetmacro{\grd@yc}{\grd@ya + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \foreach \x in {\grd@xa,\grd@xc,...,\grd@xb}
        \node[anchor=north] at (\x,\grd@ya) {\pgfmathprintnumber{\x}};
        \foreach \y in {\grd@ya,\grd@yc,...,\grd@yb}
        \node[anchor=east] at (\grd@xa,\y) {\pgfmathprintnumber{\y}};
      }
    }
  },
  minor help lines/.style={
    help lines,
    step=\pgfkeysvalueof{/tikz/grid with coordinates/minor step}
  },
  major help lines/.style={
    help lines,
    line width=\pgfkeysvalueof{/tikz/grid with coordinates/major line width},
    step=\pgfkeysvalueof{/tikz/grid with coordinates/major step}
  },
  grid with coordinates/.cd,
  minor step/.initial=.2,
  major step/.initial=1,
  major line width/.initial=2pt,
}
\newcommand{\Ds}{\displaystyle}

\begin{document}
\begin{tikzpicture}
%\draw[step=.5cm] (0,0) to[grid with coordinates] (5,3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (A) at (1, 2);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)+(0,0)$);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(1.5,-1)$)--($(A)+(1.5,-2)$);    
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(1.5,-0.5)$)--($(A)+(1.5,-1)$);    
    
\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0.5,0)$) to[out=-90,in=-180] ($(A)+(1.5,-1)$);


\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);
\draw[thick,dashed] ($(A)+(1.5,-0.5)$) -- ($(A)+(3.5,-.5)$);

\draw[black,fill=black] ($(A)+(0.5,0)$) circle (2pt);
\node[above] at ($(A)+(0.5,0)$) {$F_{\mu+}$};

\node[below] at ($(A)+(0,-2)$) {$q$};
\node[below] at ($(A)+(1.5,-2)$) {$\bar q$};

%\node[] at ($(A)+(2,-2)$) {(A)};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (A) at (5.5, 2);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-2)$)--($(A)+(0,-1)$);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-1)$)--($(A)+(0,0)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.8 with {\arrow{stealth}}}}] ($(A)+(1.5,-0.5)$)--($(A)+(1.5,-2)$);    
    
\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(2.5,-0.5)$) to[out=-90,in=0] ($(A)+(0,-1)$);


\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);
\draw[thick,dashed] ($(A)+(1.5,-0.5)$) -- ($(A)+(3.5,-.5)$);

\draw[black,fill=black] ($(A)+(2.5,-0.5)$) circle (2pt);
\node[above] at ($(A)+(2.5,-0.5)$) {$F_{\mu+}$};

\node[below] at ($(A)+(0,-2)$) {$q$};
\node[below] at ($(A)+(1.5,-2)$) {$\bar q$};

%\node[] at ($(A)+(2,-2)$) {(B)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (A) at (10, 2);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.3 with {\arrow{stealth}}}}] ($(A)+(1.5,-1)$)to[out=-180,in=-90]($(A)+(0,0)$);

\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] ($(A)+(1.5,-1)$)--($(A)+(1.5,-2)$);    
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(1.5,-0.5)$)--($(A)+(1.5,-1)$);    
    
\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(0.5,0)$) -- ($(A)+(0.5,-2)$);


\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);
\draw[thick,dashed] ($(A)+(1.5,-0.5)$) -- ($(A)+(3.5,-.5)$);

\draw[black,fill=black] ($(A)+(0.5,0)$) circle (2pt);
\node[above] at ($(A)+(0.5,0)$) {$F_{\mu+}$};

%\node[] at ($(A)+(2,-2)$) {(C)};

\node[below] at ($(A)+(1.5,-2)$) {$A_\nu$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (A) at (14.5, 2);

\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] ($(A)+(0,-2)$)--($(A)+(0,-1)$);

\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}}] ($(A)+(0,-1)$)--($(A)+(0,0)$);
\draw[thick,postaction={decorate, decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}}] ($(A)+(1.5,-0.5)$)to[out=-90,in=0]($(A)+(0,-1)$);    
    
\draw[very thick,style={decorate, decoration={snake,segment length=6.2}}] 
($(A)+(2.5,-0.5)$) --($(A)+(2.5,-2)$);


\draw[thick,dashed] ($(A)$) -- ($(A)+(2.5,0)$);
\draw[thick,dashed] ($(A)+(1.5,-0.5)$) -- ($(A)+(3.5,-.5)$);

\draw[black,fill=black] ($(A)+(2.5,-0.5)$) circle (2pt);
\node[above] at ($(A)+(2.5,-0.5)$) {$F_{\mu+}$};

\node[below] at ($(A)+(0,-2)$) {$A_\nu$};

%\node[] at ($(A)+(2,-2)$) {(D)};



\end{tikzpicture}
\end{document}
